Efficient B-Spline Finite Elements for Cloth Simulation

We present an efficient B-spline finite element method (FEM) for cloth simulation. While higher-order FEM has long promised higher accuracy, its adoption in cloth simulators has been limited by its larger computational costs while generating results with similar visual quality. Our contribution is a full algorithmic pipeline that makes cloth simulation using quadratic B-spline surfaces faster than standard linear FEM in practice while consistently improving accuracy and visual fidelity. Using quadratic B-spline basis functions, we obtain a globally $C^1$-continuous displacement field that supports consistent discretization of both membrane and bending energies, effectively reducing locking artifacts and mesh dependence common to linear elements. To close the performance gap, we introduce a reduced integration scheme that separately optimizes quadrature rules for membrane and bending energies, an accelerated Hessian assembly procedure tailored to the spline structure, and an optimized linear solver based on partial factorization. Together, these optimizations make high-order, smooth cloth simulation competitive at scale, yielding an average $2\times$ speedup over linear FEM in our tests. Extensive experiments demonstrate improved accuracy, wrinkle detail, and robustness, including contact-rich scenarios, relative to linear FEM and recent higher-order approaches. Our method enables realistic wrinkling dynamics across a wide range of material parameters and supports practical garment animation, providing a new promising spatial discretization for high-quality cloth simulation.

==> tikz-scripts/Quadrature/BendingQuadrature.tex <==
\definecolor{node}{HTML}{c77dff}
\definecolor{patchw}{HTML}{00b4d8}
\definecolor{patchb}{HTML}{0077b6}
\definecolor{redgrid}{HTML}{e76f51}
\definecolor{bluegrid}{HTML}{4361ee}

\draw[->, color=black!90, thick] (-0.2,0)--(5.3,0) node[right]{\LARGE $u$};
\draw[->, color=black!90, thick] (0,-0.2)--(0,5.3) node[above]{\LARGE $v$};

\foreach \x in {0, 1, ..., 5} {
    \draw[color=black!50] (\x, 0) -- (\x, 5);
    \draw[color=black!50] (0, \x) -- (5, \x);
}
\foreach \x in {0, 1, ..., 4} {
    \foreach \y in {0, 1, ..., 4} {
        \fill[color=node] (\x + 0.5, \y + 0.5) circle (2.5pt);
    }
    \fill[color=node] (\x + 0.5, 0) circle (2.5pt);
    \fill[color=node] (\x + 0.5, 5) circle (2.5pt);
    \fill[color=node] (0, \x + 0.5) circle (2.5pt);
    \fill[color=node] (5, \x + 0.5) circle (2.5pt);
}
\fill[color=node] (0, 0) circle (2.5pt);
\fill[color=node] (0, 5) circle (2.5pt);
\fill[color=node] (5, 0) circle (2.5pt);
\fill[color=node] (5, 5) circle (2.5pt);
\foreach \x in {0,1,...,4} {
    \foreach \y in {0,1,...,4} {
        \ifodd\x
            \ifodd\y
                \fill[patchb, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \else
                \fill[patchw, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \fi
        \else
            \ifodd\y
                \fill[patchw, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \else
                \fill[patchb, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \fi
        \fi
    }
}
\foreach \x in {1, ..., 3} {
    \draw[dashed, color=black!50] (\x + 0.5, 1) -- (\x + 0.5, 4);
    \draw[dashed, color=black!50] (1, \x + 0.5) -- (4, \x + 0.5);
    
}
\foreach \x in {1, ..., 4} {
    \foreach \y in {1, ..., 4} {
        \node at (\x, \y) {$\large \bm{\times}$};
    }
}
\node at (0.5, 0.5) {$\large \bm{\times}$};
\node at (0.5, 1.5) {$\large \bm{\times}$};
\node at (0.5, 2.5) {$\large \bm{\times}$};
\node at (0.5, 3.5) {$\large \bm{\times}$};
\node at (0.5, 4.5) {$\large \bm{\times}$};
\node at (4.5, 0.5) {$\large \bm{\times}$};
\node at (4.5, 1.5) {$\large \bm{\times}$};
\node at (4.5, 2.5) {$\large \bm{\times}$};
\node at (4.5, 3.5) {$\large \bm{\times}$};
\node at (4.5, 4.5) {$\large \bm{\times}$};
\node at (1.5, 0.5) {$\large \bm{\times}$};
\node at (2.5, 0.5) {$\large \bm{\times}$};
\node at (3.5, 0.5) {$\large \bm{\times}$};
\node at (1.5, 4.5) {$\large \bm{\times}$};
\node at (2.5, 4.5) {$\large \bm{\times}$};
\node at (3.5, 4.5) {$\large \bm{\times}$};

\node[below] at (1, -0.05) {\LARGE 1};
\node[below] at (2, -0.05) {\LARGE 2};
\node[below] at (3, -0.05) {\LARGE 3};
\node[below] at (4, -0.05) {\LARGE 4};
\node[below] at (5, -0.05) {\LARGE 5};
\node[left] at (-0.05, 1) {\LARGE 1};
\node[left] at (-0.05, 2) {\LARGE 2};
\node[left] at (-0.05, 3) {\LARGE 3};
\node[left] at (-0.05, 4) {\LARGE 4};
\node[left] at (-0.05, 5) {\LARGE 5};
\node at (2.625, -1.3) {\LARGE Bending Quadrature Points};

==> tikz-scripts/Quadrature/MembraneQuadrature.tex <==
\definecolor{node}{HTML}{c77dff}
\definecolor{patchw}{HTML}{00b4d8}
\definecolor{patchb}{HTML}{0077b6}
\definecolor{redgrid}{HTML}{e76f51}
\definecolor{bluegrid}{HTML}{4361ee}

\draw[->, color=black!90, thick] (-0.2,0)--(5.3,0) node[right]{\LARGE $u$};
\draw[->, color=black!90, thick] (0,-0.2)--(0,5.3) node[above]{\LARGE $v$};

\foreach \x in {0, 1, ..., 5} {
    \draw[color=black!50] (\x, 0) -- (\x, 5);
    \draw[color=black!50] (0, \x) -- (5, \x);
}
\foreach \x in {0, 1, ..., 4} {
    \foreach \y in {0, 1, ..., 4} {
        \fill[color=node] (\x + 0.5, \y + 0.5) circle (2.5pt);
    }
    \fill[color=node] (\x + 0.5, 0) circle (2.5pt);
    \fill[color=node] (\x + 0.5, 5) circle (2.5pt);
    \fill[color=node] (0, \x + 0.5) circle (2.5pt);
    \fill[color=node] (5, \x + 0.5) circle (2.5pt);
}
\fill[color=node] (0, 0) circle (2.5pt);
\fill[color=node] (0, 5) circle (2.5pt);
\fill[color=node] (5, 0) circle (2.5pt);
\fill[color=node] (5, 5) circle (2.5pt);
\foreach \x in {0,1,...,4} {
    \foreach \y in {0,1,...,4} {
        \ifodd\x
            \ifodd\y
                \fill[patchb, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \else
                \fill[patchw, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \fi
        \else
            \ifodd\y
                \fill[patchw, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \else
                \fill[patchb, opacity=0.5] (\x,\y) rectangle ++(1,1);
            \fi
        \fi
    }
}
\draw[thick, color=black] (0, 0) rectangle ++ (1, 1);
\draw[thick, color=black] (0, 4) rectangle ++ (1, 1);
\draw[thick, color=black] (4, 0) rectangle ++ (1, 1);
\draw[thick, color=black] (4, 4) rectangle ++ (1, 1);
\fill[color=black!50, opacity=0.5] (0, 0) rectangle ++ (4, 1);
\fill[color=black!50, opacity=0.5] (1, 4) rectangle ++ (4, 1);
\fill[color=black!50, opacity=0.5] (0, 1) rectangle ++ (1, 4);
\fill[color=black!50, opacity=0.5] (4, 0) rectangle ++ (1, 4);
\draw[thick, color=redgrid] (0, 1) -- (0, 4);
\draw[thick, color=redgrid] (1, 1) -- (1, 4);
\draw[thick, color=redgrid] (0, 2) -- (1, 2);
\draw[thick, color=redgrid] (0, 3) -- (1, 3);
\draw[thick, color=redgrid, opacity=0.5] (0, 1) -- (1, 1);
\draw[thick, color=redgrid, opacity=0.5] (0, 4) -- (1, 4);
\draw[thick, color=redgrid] (4, 1) -- (4, 4);
\draw[thick, color=redgrid] (5, 1) -- (5, 4);
\draw[thick, color=redgrid] (4, 2) -- (5, 2);
\draw[thick, color=redgrid] (4, 3) -- (5, 3);
\draw[thick, color=redgrid, opacity=0.5] (4, 1) -- (5, 1);
\draw[thick, color=redgrid, opacity=0.5] (4, 4) -- (5, 4);
\draw[thick, color=bluegrid] (1, 0) -- (4, 0);
\draw[thick, color=bluegrid] (1, 1) -- (4, 1);
\draw[thick, color=bluegrid] (2, 0) -- (2, 1);
\draw[thick, color=bluegrid] (3, 0) -- (3, 1);
\draw[thick, color=bluegrid, opacity=0.5] (1, 0) -- (1, 1);
\draw[thick, color=bluegrid, opacity=0.5] (4, 0) -- (4, 1);
\draw[thick, color=bluegrid] (1, 4) -- (4, 4);
\draw[thick, color=bluegrid] (1, 5) -- (4, 5);
\draw[thick, color=bluegrid] (2, 4) -- (2, 5);
\draw[thick, color=bluegrid] (3, 4) -- (3, 5);
\draw[thick, color=bluegrid, opacity=0.5] (1, 4) -- (1, 5);
\draw[thick, color=bluegrid, opacity=0.5] (4, 4) -- (4, 5);
\node at (1, 1) {$\large \bm{\times}$};
\node at (1, 4) {$\large \bm{\times}$};
\node at (4, 1) {$\large \bm{\times}$};
\node at (4, 4) {$\large \bm{\times}$};
\node at (1, 1.711) {$\large \bm{\times}$};
\node at (1, 2.289) {$\large \bm{\times}$};
\node at (1, 2.711) {$\large \bm{\times}$};
\node at (1, 3.289) {$\large \bm{\times}$};
\node at (4, 1.711) {$\large \bm{\times}$};
\node at (4, 2.289) {$\large \bm{\times}$};
\node at (4, 2.711) {$\large \bm{\times}$};
\node at (4, 3.289) {$\large \bm{\times}$};
\node at (1.711, 1) {$\large \bm{\times}$};
\node at (2.289, 1) {$\large \bm{\times}$};
\node at (2.711, 1) {$\large \bm{\times}$};
\node at (3.289, 1) {$\large \bm{\times}$};
\node at (1.711, 4) {$\large \bm{\times}$};
\node at (2.289, 4) {$\large \bm{\times}$};
\node at (2.711, 4) {$\large \bm{\times}$};
\node at (3.289, 4) {$\large \bm{\times}$};
\node at (1.711, 3) {$\large \bm{\times}$};
\node at (2.289, 3) {$\large \bm{\times}$};
\node at (2.711, 2) {$\large \bm{\times}$};
\node at (3.289, 2) {$\large \bm{\times}$};
\node at (2, 1.711) {$\large \bm{\times}$};
\node at (2, 2.289) {$\large \bm{\times}$};
\node at (3, 2.711) {$\large \bm{\times}$};
\node at (3, 3.289) {$\large \bm{\times}$};
\fill[color=black!50, opacity=0.5] (6, 4) rectangle ++ (1.25, 1.25);
\fill[color=black!50, opacity=0.5] (6, 2) rectangle ++ (1.25, 1.25);
\fill[color=black!50, opacity=0.5] (6, 0) rectangle ++ (1.25, 1.25);
\draw[thick, color=black] (6, 4) rectangle ++ (1.25, 1.25);
\draw[thick, color=bluegrid] (6, 2) rectangle ++ (1.25, 1.25);
\draw[thick, color=redgrid] (6, 0) rectangle ++ (1.25, 1.25);
\node at (6.14, 4.14) {$\large \bm{\times}$};
\node at (6.14, 4.625) {$\large \bm{\times}$};
\node at (6.14, 5.11) {$\large \bm{\times}$};
\node at (6.625, 4.14) {$\large \bm{\times}$};
\node at (6.625, 4.625) {$\large \bm{\times}$};
\node at (6.625, 5.11) {$\large \bm{\times}$};
\node at (7.11, 4.14) {$\large \bm{\times}$};
\node at (7.11, 4.625) {$\large \bm{\times}$};
\node at (7.11, 5.11) {$\large \bm{\times}$};
\node at (6.264, 2.14) {$\large \bm{\times}$};
\node at (6.986, 2.14) {$\large \bm{\times}$};
\node at (6.264, 2.625) {$\large \bm{\times}$};
\node at (6.986, 2.625) {$\large \bm{\times}$};
\node at (6.264, 3.11) {$\large \bm{\times}$};
\node at (6.986, 3.11) {$\large \bm{\times}$};
\node at (6.14, 0.264) {$\large \bm{\times}$};
\node at (6.625, 0.264) {$\large \bm{\times}$};
\node at (7.11, 0.264) {$\large \bm{\times}$};
\node at (6.14, 0.986) {$\large \bm{\times}$};
\node at (6.625, 0.986) {$\large \bm{\times}$};
\node at (7.11, 0.986) {$\large \bm{\times}$};
\foreach \x in {1, ..., 3} {
    \draw[dashed, color=black!50] (\x + 0.5, 1) -- (\x + 0.5, 4);
    \draw[dashed, color=black!50] (1, \x + 0.5) -- (4, \x + 0.5);
}

\node[below] at (1, -0.05) {\LARGE 1};
\node[below] at (2, -0.05) {\LARGE 2};
\node[below] at (3, -0.05) {\LARGE 3};
\node[below] at (4, -0.05) {\LARGE 4};
\node[below] at (5, -0.05) {\LARGE 5};
\node[left] at (-0.05, 1) {\LARGE 1};
\node[left] at (-0.05, 2) {\LARGE 2};
\node[left] at (-0.05, 3) {\LARGE 3};
\node[left] at (-0.05, 4) {\LARGE 4};
\node[left] at (-0.05, 5) {\LARGE 5};

\node at (3.625, -1.3) {\LARGE Membrane Quadrature Points};


==> tikz-scripts/QuadratureSupport/QuadratureSupport.tex <==
\definecolor{node}{HTML}{5E33AD}
\definecolor{patchw}{HTML}{00b4d8}
\definecolor{patchb}{HTML}{0077b6}

\filldraw[color=patchb, fill opacity=0.5] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (0, 0);
\filldraw[color=patchb, fill opacity=0.5] (2, 0) -- (3, 0) -- (3, 1) -- (2, 1) -- (2, 1);
\filldraw[color=patchb, fill opacity=0.5] (1, 1) -- (1, 2) -- (2, 2) -- (2, 1) -- (1, 1);
\filldraw[color=patchb, fill opacity=0.5] (2, 2) -- (3, 2) -- (3, 3) -- (2, 3) -- (2, 2);
\filldraw[color=patchb, fill opacity=0.5] (0, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- (0, 2);
\filldraw[color=patchw, fill opacity=0.5] (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- (1, 0);
\filldraw[color=patchw, fill opacity=0.5] (1, 2) -- (1, 3) -- (2, 3) -- (2, 2) -- (1, 2);
\filldraw[color=patchw, fill opacity=0.5] (0, 1) -- (1, 1) -- (1, 2) -- (0, 2) -- (0, 1);
\filldraw[color=patchw, fill opacity=0.5] (2, 1) -- (2, 2) -- (3, 2) -- (3, 1) -- (2, 1);
\draw[color=gray!50] (0, 0) -- (3, 0) -- (3, 3) -- (0, 3) -- (0, 0);
\draw[color=gray!50] (1, 0) -- (1, 3);
\draw[color=gray!50] (2, 0) -- (2, 3);
\draw[color=gray!50] (0, 1) -- (3, 1);
\draw[color=gray!50] (0, 2) -- (3, 2);
\fill[color=node, opacity=0.3] (0.5, 0.5) circle (2.5pt);
\fill[color=node, opacity=0.3] (0.5, 1.5) circle (2.5pt);
\fill[color=node, opacity=0.3] (0.5, 2.5) circle (2.5pt);
\fill[color=node, opacity=0.3] (1.5, 0.5) circle (2.5pt);
\fill[color=node, opacity=0.3] (1.5, 2.5) circle (2.5pt);
\fill[color=node, opacity=0.3] (2.5, 0.5) circle (2.5pt);
\fill[color=node, opacity=0.3] (2.5, 1.5) circle (2.5pt);
\fill[color=node, opacity=0.3] (2.5, 2.5) circle (2.5pt);

% \draw[color=black, draw opacity=0.3] (0.5, 0.5) circle (2.5pt);
% \draw[color=black, draw opacity=0.3] (0.5, 1.5) circle (2.5pt);
% \draw[color=black, draw opacity=0.3] (0.5, 2.5) circle (2.5pt);
% \draw[color=black, draw opacity=0.3] (1.5, 0.5) circle (2.5pt);
% \draw[color=black, draw opacity=0.3] (1.5, 2.5) circle (2.5pt);
% \draw[color=black, draw opacity=0.3] (2.5, 0.5) circle (2.5pt);
% \draw[color=black, draw opacity=0.3] (2.5, 1.5) circle (2.5pt);
% \draw[color=black, draw opacity=0.3] (2.5, 2.5) circle (2.5pt);

\fill[color=node] (1.5, 1.5) circle (2.5pt);
% \draw[color=black] (1.5, 1.5) circle (2.5pt);

\foreach \x in {0, ..., 2} {
    \draw[dashed, color=black!50, opacity=0.5] (\x + 0.5, 0) -- (\x + 0.5, 3);
    \draw[dashed, color=black!50, opacity=0.5] (0, \x + 0.5) -- (3, \x + 0.5);
}
\node[opacity=0.4] at (0.711, 0) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (1.289, 0) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (2.711, 0) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (0.289, 3) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (1.711, 3) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (2.289, 3) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (0, 0.289) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (0, 1.711) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (0, 2.289) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (3, 0.711) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (3, 1.289) {\footnotesize $\bm{\times}$};
\node[opacity=0.4] at (3, 2.711) {\footnotesize $\bm{\times}$};
\node at (1, 0.711) {\footnotesize $\bm{\times}$};
\node at (1, 1.289) {\footnotesize $\bm{\times}$};
\node at (1, 2.711) {\footnotesize $\bm{\times}$};
\node at (2, 0.289) {\footnotesize $\bm{\times}$};
\node at (2, 1.711) {\footnotesize $\bm{\times}$};
\node at (2, 2.289) {\footnotesize $\bm{\times}$};
\node at (0.289, 1) {\footnotesize $\bm{\times}$};
\node at (1.711, 1) {\footnotesize $\bm{\times}$};
\node at (2.289, 1) {\footnotesize $\bm{\times}$};
\node at (0.711, 2) {\footnotesize $\bm{\times}$};
\node at (1.289, 2) {\footnotesize $\bm{\times}$};
\node at (2.711, 2) {\footnotesize $\bm{\times}$};

==> tikz-scripts/QuadratureSupport/VertexSupport.tex <==
\definecolor{node}{HTML}{5E33AD}
\definecolor{patchw}{HTML}{00b4d8}
\definecolor{patchb}{HTML}{0077b6}

\filldraw[color=patchb, fill opacity=0.5] (0, 0) -- (1, 0) -- (1, 1) -- (0, 1) -- (0, 0);
\filldraw[color=patchb, fill opacity=0.5] (2, 0) -- (3, 0) -- (3, 1) -- (2, 1) -- (2, 1);
\filldraw[color=patchb, fill opacity=0.5] (1, 1) -- (1, 2) -- (2, 2) -- (2, 1) -- (1, 1);
\filldraw[color=patchb, fill opacity=0.5] (2, 2) -- (3, 2) -- (3, 3) -- (2, 3) -- (2, 2);
\filldraw[color=patchb, fill opacity=0.5] (0, 2) -- (1, 2) -- (1, 3) -- (0, 3) -- (0, 2);
\filldraw[color=patchw, fill opacity=0.5] (1, 0) -- (2, 0) -- (2, 1) -- (1, 1) -- (1, 0);
\filldraw[color=patchw, fill opacity=0.5] (1, 2) -- (1, 3) -- (2, 3) -- (2, 2) -- (1, 2);
\filldraw[color=patchw, fill opacity=0.5] (0, 1) -- (1, 1) -- (1, 2) -- (0, 2) -- (0, 1);
\filldraw[color=patchw, fill opacity=0.5] (2, 1) -- (2, 2) -- (3, 2) -- (3, 1) -- (2, 1);
\draw[color=gray!50] (0, 0) -- (3, 0) -- (3, 3) -- (0, 3) -- (0, 0);
\draw[color=gray!50] (1, 0) -- (1, 3);
\draw[color=gray!50] (2, 0) -- (2, 3);
\draw[color=gray!50] (0, 1) -- (3, 1);
\draw[color=gray!50] (0, 2) -- (3, 2);
\fill[color=node, opacity=0.3] (0, 0) circle (2pt);
\fill[color=node, opacity=0.3] (0, 0.5) circle (2pt);
\fill[color=node, opacity=0.3] (0, 1.5) circle (2pt);
\fill[color=node, opacity=0.3] (0, 2.5) circle (2pt);
\fill[color=node, opacity=0.3] (0, 3) circle (2pt);
\fill[color=node, opacity=0.3] (0.5, 0) circle (2pt);
\fill[color=node, opacity=0.3] (0.5, 0.5) circle (2pt);
\fill[color=node, opacity=0.3] (0.5, 1.5) circle (2pt);
\fill[color=node, opacity=0.3] (0.5, 2.5) circle (2pt);
\fill[color=node, opacity=0.3] (0.5, 3) circle (2pt);
\fill[color=node, opacity=0.3] (1.5, 0) circle (2pt);
\fill[color=node] (1.5, 0.5) circle (2pt);
\fill[color=node] (1.5, 1.5) circle (2pt);
\fill[color=node] (1.5, 2.5) circle (2pt);
\fill[color=node, opacity=0.3] (1.5, 3) circle (2pt);
\fill[color=node, opacity=0.3] (2.5, 0) circle (2pt);
\fill[color=node] (2.5, 0.5) circle (2pt);
\fill[color=node] (2.5, 1.5) circle (2pt);
\fill[color=node] (2.5, 2.5) circle (2pt);
\fill[color=node, opacity=0.3] (2.5, 3) circle (2pt);
\fill[color=node, opacity=0.3] (3, 0) circle (2pt);
\fill[color=node] (3, 0.5) circle (2pt);
\fill[color=node] (3, 1.5) circle (2pt);
\fill[color=node] (3, 2.5) circle (2pt);
\fill[color=node, opacity=0.3] (3, 3) circle (2pt);

\foreach \x in {0, ..., 4} {
    \draw[opacity=0.2, color=black!80] (\x * 0.75, 0) -- (\x * 0.75, 3);
    \draw[opacity=0.2, color=black!80] (0, \x * 0.75) -- (3, \x * 0.75);
    \foreach \y in {0, ..., 4} {
        \fill[opacity=0.25, color=black!80] (\x * 0.75 - 0.075, \y * 0.75 - 0.075) rectangle ++(0.15, 0.15);
    }
}
\draw[opacity=0.2, color=black!80] (0.0, 0.0) -- (0.75, 0.75);
\draw[opacity=0.2, color=black!80] (1.5, 0.0) -- (0.75, 0.75);
\draw[opacity=0.2, color=black!80] (1.5, 0.0) -- (2.25, 0.75);
\draw[opacity=0.2, color=black!80] (3.0, 0.0) -- (2.25, 0.75);
\draw[opacity=0.2, color=black!80] (0.0, 1.5) -- (0.75, 0.75);
\draw[opacity=0.2, color=black!80] (1.5, 1.5) -- (0.75, 0.75);
\draw[opacity=0.2, color=black!80] (1.5, 1.5) -- (2.25, 0.75);
\draw[opacity=0.2, color=black!80] (3.0, 1.5) -- (2.25, 0.75);
\draw[opacity=0.2, color=black!80] (0.0, 1.5) -- (0.75, 2.25);
\draw[opacity=0.2, color=black!80] (1.5, 1.5) -- (0.75, 2.25);
\draw[opacity=0.2, color=black!80] (1.5, 1.5) -- (2.25, 2.25);
\draw[opacity=0.2, color=black!80] (3.0, 1.5) -- (2.25, 2.25);
\draw[opacity=0.2, color=black!80] (0.0, 3.0) -- (0.75, 2.25);
\draw[opacity=0.2, color=black!80] (1.5, 3.0) -- (0.75, 2.25);
\draw[opacity=0.2, color=black!80] (1.5, 3.0) -- (2.25, 2.25);
\draw[opacity=0.2, color=black!80] (3.0, 3.0) -- (2.25, 2.25);

\fill[opacity=0.9, color=black!80] (2.175, 1.425) rectangle ++(0.15, 0.15);


% \node[opacity=0.3] at (0.711, 0) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (1.289, 0) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (2.711, 0) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (0.289, 3) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (1.711, 3) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (2.289, 3) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (0, 0.289) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (0, 1.711) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (0, 2.289) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (3, 0.711) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (3, 1.289) {\tiny $\bm{\times}$};
% \node[opacity=0.3] at (3, 2.711) {\tiny $\bm{\times}$};
% \node at (1, 0.711) {\tiny $\bm{\times}$};
% \node at (1, 1.289) {\tiny $\bm{\times}$};
% \node at (1, 2.711) {\tiny $\bm{\times}$};
% \node at (2, 0.289) {\tiny $\bm{\times}$};
% \node at (2, 1.711) {\tiny $\bm{\times}$};
% \node at (2, 2.289) {\tiny $\bm{\times}$};
% \node at (0.289, 1) {\tiny $\bm{\times}$};
% \node at (1.711, 1) {\tiny $\bm{\times}$};
% \node at (2.289, 1) {\tiny $\bm{\times}$};
% \node at (0.711, 2) {\tiny $\bm{\times}$};
% \node at (1.289, 2) {\tiny $\bm{\times}$};
% \node at (2.711, 2) {\tiny $\bm{\times}$};
